On some classes of cycles-related $\Gamma$-harmonious graphs

A graph $G(V,E)$ is $\Gamma$-harmonious when there is an injection $f$ from $V$ to an Abelian group $\Gamma$ such that the induced edge labels defined as $w(xy)=f(x)+f(y)$ form a bijection from $E$ to $\Gamma$. We study $\Gamma$-harmonious labelings of several cycles-related classes of graphs, including Dutch windmills, generalized prisms, generalized closed and open webs, and superwheels.

==> figures/figC5.tex <==
\scalebox{0.55}{\begin{tikzpicture}
    % Define the radius for the inner and layertwo pentagons
    \def\Radiusone{3.5}
    \def\Radiusoneinv{4.0}
 \def\labelsone{{"0", "1", "2", "3", "4"}}


    % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (72*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone0);

\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }  
\end{tikzpicture}
}

==> figures/figC5H.tex <==
\scalebox{0.55}{\begin{tikzpicture}
    % Define the radius for the inner and layertwo pentagons
    \def\Radiusone{3.5}
    \def\Radiusoneinv{4.2}
 \def\labelsone{{"$(0,0)$", "$(1,0)$", "$(2,0)$", "$(3,0)$", "$(4,0)$"}}
    % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (72*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone0);

\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }  
\end{tikzpicture}
}

==> figures/figC8.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
    % Define the radius for the inner and layertwo octagons
 \def\Radiusone{3.5}
    \def\Radiusoneinv{4.2}

    % Define labels for each layer (if needed)
      \def\labelsone{{"(0,0)", "(2,0)", "(1,0)", "(2,1)", "(3,0)", "(3,1)", "(1,1)", "(0,1)"}}
    


    % Draw the inner octagon
    \foreach \i in {0,...,7} {
        % Inner octagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (45*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone5) -- (layerone6) -- (layerone7) -- (layerone0);

    % Invisible vertices with custom labels for the inner octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

  

 
\end{tikzpicture}
}

==> figures/figCW3,5.tex <==
\scalebox{0.55}{\begin{tikzpicture}
    % Define the radius for the inner and layertwo pentagons
      \def\Radiusone{2.0}
    \def\Radiusoneinv{2.3}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.8}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.5}  
 \def\labelsone{{"(0,1)", "(1,1)", "(2,1)", "(3,1)", "(4,1)"}}
\def\labelstwo{{"(1,2)", "(2,2)", "(3,2)", "(4,2)","(0,2)" }}
\def\labelsthree{{"(2,3)", "(3,3)", "(4,3)", "(0,3)", "(1,3)"}}   
  

    % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (72*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone0);

\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+12:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo pentagon
    \foreach \i in {0,1,2,3,4} {
        % Outer pentagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (72*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo0);
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+7:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }
 

     % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (72*\i:\Radiusthree cm) {};
    }
    \draw (layerthree0) -- (layerthree1) -- (layerthree2) -- (layerthree3) -- (layerthree4) -- (layerthree0);
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }


    \foreach \i in {0,1,2,3,4} {
        \draw (layerone\i) -- (layertwo\i);
         \draw (layertwo\i) -- (layerthree\i);
        
    }
    \node[draw, circle, inner sep=2pt] (center) at (0,0) {};
    \node (centerlabel) at (0.6,0.4) {(0,0)};
 % Connect the central node to the cycle nodes
    \foreach \i in {0,1,2,3,4} {
        \draw (center) -- (layerone\i);
    }
    
\end{tikzpicture}


 

}

==> figures/figCW3,8.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
    % Define the radius for the inner and layertwo octagons
    \def\Radiusone{2.0}
    \def\Radiusoneinv{2.4}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.9}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.7}

    % Define labels for each layer (if needed)
    \def\labelsone{{"(0,0,1)", "(2,0,1)", "(1,0,1)", "(2,1,1)", "(3,0,1)", "(3,1,1)", "(1,1,1)", "(0,1,1)"}}
    
    \def\labelstwo{{"(2,0,2)", "(1,0,2)", "(2,1,2)", "(3,0,2)", "(3,1,2)", "(1,1,2)", "(0,1,2)","(0,0,2)" }}
    \def\labelsthree{{ "(1,0,3)", "(2,1,3)", "(3,0,3)", "(3,1,3)", "(1,1,3)", "(0,1,3)","(0,0,3)", "(2,0,3)"}}

    % Draw the inner octagon
    \foreach \i in {0,...,7} {
        % Inner octagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (45*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone5) -- (layerone6) -- (layerone7) -- (layerone0);

    % Invisible vertices with custom labels for the inner octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+15:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo octagon
    \foreach \i in {0,...,7} {
        % layertwo octagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (45*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo5) -- (layertwo6) -- (layertwo7) -- (layertwo0);

    % Invisible vertices with custom labels for the layertwo octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+10:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }

    % Draw the layerthree octagon
    \foreach \i in {0,...,7} {
        % layerthree octagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (45*\i:\Radiusthree cm) {};
    }
    \draw (layerthree0) -- (layerthree1) -- (layerthree2) -- (layerthree3) -- (layerthree4) -- (layerthree5) -- (layerthree6) -- (layerthree7) -- (layerthree0);

    % Invisible vertices with custom labels for the layerthree octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }

    % Connect vertices between layers
    \foreach \i in {0,...,7} {
        \draw (layerone\i) -- (layertwo\i);
        \draw (layertwo\i) -- (layerthree\i);
    }

    \node[draw, circle, inner sep=2pt] (center) at (0,0) {};
    \node (centerlabel) at (0.94,0.3) {(0,0,0)};
 % Connect the central node to the cycle nodes
    \foreach \i in {0,1,2,3,4,5,6,7} {
        \draw (center) -- (layerone\i);
    }
\end{tikzpicture}
}

==> figures/figOW3,5.tex <==
\scalebox{0.55}{\begin{tikzpicture}
    % Define the radius for the inner and layertwo pentagons
    \def\Radiusone{2.0}
    \def\Radiusoneinv{2.3}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.8}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.5}  
 \def\labelsone{{"(0,1)", "(1,1)", "(2,1)", "(3,1)", "(4,1)"}}
\def\labelstwo{{"(1,2)", "(2,2)", "(3,2)", "(4,2)","(0,2)" }}
\def\labelsthree{{"(2,3)", "(3,3)", "(4,3)", "(0,3)", "(1,3)"}}   
  

    % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (72*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone0);

\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+12:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo pentagon
    \foreach \i in {0,1,2,3,4} {
        % Outer pentagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (72*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo0);
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+7:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }
 

     % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (72*\i:\Radiusthree cm) {};
    }
   
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }


    \foreach \i in {0,1,2,3,4} {
        \draw (layerone\i) -- (layertwo\i);
         \draw (layertwo\i) -- (layerthree\i);
        
    }
    \node[draw, circle, inner sep=2pt] (center) at (0,0) {};
    \node (centerlabel) at (0.6,0.4) {(0,0)};
 % Connect the central node to the cycle nodes
    \foreach \i in {0,1,2,3,4} {
        \draw (center) -- (layerone\i);
    }
    
\end{tikzpicture}


 

}

==> figures/figOW3,8.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
    % Define the radius for the inner and layertwo octagons
        \def\Radiusone{2.0}
    \def\Radiusoneinv{2.4}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.9}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.7}

    % Define labels for each layer (if needed)
    \def\labelsone{{"(0,0,1)", "(2,0,1)", "(1,0,1)", "(2,1,1)", "(3,0,1)", "(3,1,1)", "(1,1,1)", "(0,1,1)"}}
    
    \def\labelstwo{{"(2,0,2)", "(1,0,2)", "(2,1,2)", "(3,0,2)", "(3,1,2)", "(1,1,2)", "(0,1,2)","(0,0,2)" }}
   \def\labelsthree{{ "(1,0,3)", "(2,1,3)", "(3,0,3)", "(3,1,3)", "(1,1,3)", "(0,1,3)","(0,0,3)", "(2,0,3)"}}

    % Draw the inner octagon
    \foreach \i in {0,...,7} {
        % Inner octagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (45*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone5) -- (layerone6) -- (layerone7) -- (layerone0);

    % Invisible vertices with custom labels for the inner octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+15:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo octagon
    \foreach \i in {0,...,7} {
        % layertwo octagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (45*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo5) -- (layertwo6) -- (layertwo7) -- (layertwo0);

    % Invisible vertices with custom labels for the layertwo octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+10:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }

    % Draw the layerthree octagon
    \foreach \i in {0,...,7} {
        % layerthree octagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (45*\i:\Radiusthree cm) {};
    }
   

    % Invisible vertices with custom labels for the layerthree octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }

    % Connect vertices between layers
    \foreach \i in {0,...,7} {
        \draw (layerone\i) -- (layertwo\i);
        \draw (layertwo\i) -- (layerthree\i);
    }

    \node[draw, circle, inner sep=2pt] (center) at (0,0) {};
    \node (centerlabel) at (0.94,0.3) {(0,0,0)};
 % Connect the central node to the cycle nodes
    \foreach \i in {0,1,2,3,4,5,6,7} {
        \draw (center) -- (layerone\i);
    }
\end{tikzpicture}
}

==> figures/figSW3,5.tex <==

\scalebox{0.55}{
\begin{tikzpicture}
    % Labels for the path P vertices
    \newcommand{\pathLabels}[1]{%
        \ifcase#1 (0,0)\or (2,0)\or (4,0)\or (6,0)\or (8,0)\fi
    }
    \newcommand{\CenterLabels}[1]{%
        \ifcase#1 (1,0)\or (1,1)\or (0,1)\fi
    }

    % Draw the path P with 5 vertices and custom labels
    \foreach \i in {0,...,4} {
        \node[draw, circle, inner sep=2pt, label=below:{\pathLabels{\i}}] (P\i) at (2*\i,0) {};
    }
    \draw (P0) -- (P1) -- (P2) -- (P3) -- (P4);

    % Draw the concave curve connecting the ends of the path
    \draw (P0) to[bend right=35] (P4);

    % Add vertices V1, V2, V3, 2cm above the path horizontally
    \foreach \i in {0,1,2} {
        \node[draw, circle, inner sep=2pt, label=above:{\CenterLabels{\i}}] (v\i) at (2.5*\i+1,3) {};
    }

    % Connect each V_i to all the vertices of P
    \foreach \i in {0,1,2} {
        \foreach \j in {0,...,4} {
            \draw (v\i) -- (P\j);
        }
    }
\end{tikzpicture}


}



==> figures/figSW3,8.tex <==

\scalebox{0.55}{
\begin{tikzpicture}
    % Labels for the path P vertices
    \newcommand{\pathLabels}[1]{%
        \ifcase#1 (0,0,0)\or (2,0,0)\or (1,0,0)\or (2,1,0)\or (3,0,0)\or (3,1,0)\or (1,1,0)\or (0,1,0) \fi
    }
    \newcommand{\CenterLabels}[1]{%
        \ifcase#1 (0,0,1)\or (0,0,2)\or (0,0,3)\fi
    }

    % Draw the path P with 5 vertices and custom labels
    \foreach \i in {0,...,7} {
        \node[draw, circle,  inner sep=2pt, label=below:{\pathLabels{\i}}] (P\i) at (2*\i,0) {};
    }
    \draw (P0) -- (P1) -- (P2) -- (P3) -- (P4)--(P5)--(P6)--(P7);

    % Draw the concave curve connecting the ends of the path
    \draw (P0) to[bend right=27] (P7);

    % Add vertices V1, V2, V3, 2cm above the path horizontally
    \foreach \i in {0,1,2} {
        \node[draw, circle, inner sep=2pt, label=above:{\CenterLabels{\i}}] (v\i) at (3.5*\i+3,3) {};
    }

    % Connect each V_i to all the vertices of P
    \foreach \i in {0,1,2} {
        \foreach \j in {0,...,4,5,6,7} {
            \draw (v\i) -- (P\j);
        }
    }
\end{tikzpicture}


}



==> figures/figY3,5.tex <==
\scalebox{0.55}{
 \begin{tikzpicture}
    % Define the radius for the inner and layertwo pentagons
    \def\Radiusone{2.0}
    \def\Radiusoneinv{2.3}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.8}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.5}  
 \def\labelsone{{"(0,0)", "(1,0)", "(2,0)", "(3,0)", "(4,0)"}}
\def\labelstwo{{"(1,1)", "(2,1)", "(3,1)", "(4,1)", "(0,1)"}}
\def\labelsthree{{"(2,2)", "(3,2)", "(4,2)", "(0,2)", "(1,2)"}}   

    % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (72*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone0);

\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+12:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo pentagon
    \foreach \i in {0,1,2,3,4} {
        % Outer pentagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (72*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo0);
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i+7:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }
 

     % Draw the inner pentagon
    \foreach \i in {0,1,2,3,4} {
        % Inner pentagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (72*\i:\Radiusthree cm) {};
    }
    \draw (layerthree0) -- (layerthree1) -- (layerthree2) -- (layerthree3) -- (layerthree4) -- (layerthree0);
\foreach \i in {0,1,2,3,4} {
        % Middle pentagon invisible vertices with custom labels
        \node at (72*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }


    \foreach \i in {0,1,2,3,4} {
        \draw (layerone\i) -- (layertwo\i);
         \draw (layertwo\i) -- (layerthree\i);
        
    }
    
\end{tikzpicture}
}


==> figures/figY3,8.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
    % Define the radius for the inner and layertwo octagons
    \def\Radiusone{2.0}
    \def\Radiusoneinv{2.4}
    \def\Radiustwo{3.5}
    \def\Radiustwoinv{3.9}
    \def\Radiusthree{5}
    \def\Radiusthreeinv{5.7}

    % Define labels for each layer (if needed)
    \def\labelsone{{"(0,0,0)", "(2,0,0)", "(1,0,0)", "(2,1,0)", "(3,0,0)", "(3,1,0)", "(1,1,0)", "(0,1,0)"}}
    
    \def\labelstwo{{ "(2,0,1)", "(1,0,1)", "(2,1,1)", "(3,0,1)", "(3,1,1)", "(1,1,1)", "(0,1,1)","(0,0,1)"}}
    \def\labelsthree{{ "(1,0,2)", "(2,1,2)", "(3,0,2)", "(3,1,2)", "(1,1,2)", "(0,1,2)","(0,0,2)", "(2,0,2)"}}

    % Draw the inner octagon
    \foreach \i in {0,...,7} {
        % Inner octagon vertices
        \node[draw, circle, inner sep=2pt] (layerone\i) at (45*\i:\Radiusone cm) {};
    }
    \draw (layerone0) -- (layerone1) -- (layerone2) -- (layerone3) -- (layerone4) -- (layerone5) -- (layerone6) -- (layerone7) -- (layerone0);

    % Invisible vertices with custom labels for the inner octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+15:\Radiusoneinv cm) {\pgfmathparse{\labelsone[\i]}\pgfmathresult};
    }

    % Draw the layertwo octagon
    \foreach \i in {0,...,7} {
        % layertwo octagon vertices
        \node[draw, circle, inner sep=2pt] (layertwo\i) at (45*\i:\Radiustwo cm) {};
    }
    \draw (layertwo0) -- (layertwo1) -- (layertwo2) -- (layertwo3) -- (layertwo4) -- (layertwo5) -- (layertwo6) -- (layertwo7) -- (layertwo0);

    % Invisible vertices with custom labels for the layertwo octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i+10:\Radiustwoinv cm) {\pgfmathparse{\labelstwo[\i]}\pgfmathresult};
    }

    % Draw the layerthree octagon
    \foreach \i in {0,...,7} {
        % layerthree octagon vertices
        \node[draw, circle, inner sep=2pt] (layerthree\i) at (45*\i:\Radiusthree cm) {};
    }
    \draw (layerthree0) -- (layerthree1) -- (layerthree2) -- (layerthree3) -- (layerthree4) -- (layerthree5) -- (layerthree6) -- (layerthree7) -- (layerthree0);

    % Invisible vertices with custom labels for the layerthree octagon
    \foreach \i in {0,...,7} {
        \node at (45*\i:\Radiusthreeinv cm) {\pgfmathparse{\labelsthree[\i]}\pgfmathresult};
    }

    % Connect vertices between layers
    \foreach \i in {0,...,7} {
        \draw (layerone\i) -- (layertwo\i);
        \draw (layertwo\i) -- (layerthree\i);
    }
\end{tikzpicture}
}

==> figures/figwindmill.tex <==

	\scalebox{0.55}{
  %  \resizebox{{5cm}}{!}
    \begin{tikzpicture}
    	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-1.75, 0) {};
		\node [style=new style 1] (1) at (-3.25, 2) {};
		\node [style=new style 1] (2) at (-0.25, 2) {};
		\node [style=new style 1] (3) at (-3.25, 4) {};
		\node [style=new style 1] (4) at (-0.25, 4) {};
		\node [style=new style 1] (13) at (-4.25, 0.75) {};
		\node [style=new style 1] (14) at (-4.25, -1.75) {};
		\node [style=new style 1] (15) at (-6.25, 0.75) {};
		\node [style=new style 1] (16) at (-6.25, -1.75) {};
		\node [style=new style 1] (17) at (0.75, 0.75) {};
		\node [style=new style 1] (18) at (0.75, -1.75) {};
		\node [style=new style 1] (19) at (2.75, 0.75) {};
		\node [style=new style 1] (20) at (2.75, -1.75) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-4.25, -2.5) {$(4,0)+H$};
		\node [style=none] (23) at (-6.25, -2.5) {$(3,0)+H$};
		\node [style=none] (24) at (-4.25, 2) {$(4,0)+H$};
		\node [style=none] (25) at (-4.25, 0) {$(1,0)+H$};
		\node [style=none] (26) at (0.75, 0) {$(4,0)+H$};
		\node [style=none] (27) at (-3.25, 4.5) {$(3,0)+H$};
		\node [style=none] (28) at (-0.25, 5) {};
		\node [style=none] (29) at (0.75, 2) {};
		\node [style=none] (30) at (0.75, -2.5) {$(1,0)+H$};
		\node [style=none] (31) at (2.75, -2.5) {$(2,0)+H$};
		\node [style=none] (32) at (-7.25, 0.75) {$(2,0)+H$};
		\node [style=none] (33) at (3.75, 0.75) {$(3,0)+H$};
		\node [style=none] (34) at (-1.75, -1) {$H$};
		\node [style=none] (35) at (0.75, 2) {$(1,0)+H$};
		\node [style=none] (36) at (-0.25, 4.5) {$(2,0)+H$};
		\node [style=new style 1] (37) at (-1.5, -10.25) {};
		\node [style=new style 1] (38) at (-3, -8.25) {};
		\node [style=new style 1] (39) at (0, -8.25) {};
		\node [style=new style 1] (40) at (-3, -6.25) {};
		\node [style=new style 1] (41) at (0, -6.25) {};
		\node [style=new style 1] (42) at (-4, -9.5) {};
		\node [style=new style 1] (43) at (-4, -12) {};
		\node [style=new style 1] (44) at (-6, -9.5) {};
		\node [style=new style 1] (45) at (-6, -12) {};
		\node [style=new style 1] (46) at (1, -9.5) {};
		\node [style=new style 1] (47) at (1, -12) {};
		\node [style=new style 1] (48) at (3, -9.5) {};
		\node [style=new style 1] (49) at (3, -12) {};
		\node [style=none] (50) at (-1.5, -11.25) {};
		\node [style=none] (51) at (-4, -12.75) {$(4,1)$};
		\node [style=none] (52) at (-6, -12.75) {$(3,1)$};
		\node [style=none] (53) at (-4, -8.25) {$(4,0)$};
		\node [style=none] (54) at (-4, -10.25) {$(1,1)$};
		\node [style=none] (55) at (1, -10.25) {$(4,2)$};
		\node [style=none] (56) at (-3, -5.75) {$(3,0)$};
		\node [style=none] (57) at (0, -5.25) {};
		\node [style=none] (58) at (1, -8.25) {};
		\node [style=none] (59) at (1, -12.75) {$(1,2)$};
		\node [style=none] (60) at (3, -12.75) {$(2,2)$};
		\node [style=none] (61) at (-7, -9.25) {$(2,1)$};
		\node [style=none] (62) at (4, -9.5) {$(3,2)$};
		\node [style=none] (63) at (-1.5, -11.25) {$(0,0)$};
		\node [style=none] (64) at (1, -8.25) {$(1,0)$};
		\node [style=none] (65) at (0, -5.75) {$(2,0)$};
		\node [style=none] (66) at (-1.75, 3) {$C^1$};
		\node [style=none] (67) at (-5.5, -0.5) {$C^2$};
		\node [style=none] (68) at (1.75, -0.5) {$C^3$};
		\node [style=none] (69) at (-1.5, -7) {$C^1$};
		\node [style=none] (70) at (-5.25, -10.75) {$C^2$};
		\node [style=none] (71) at (2, -10.75) {$C^3$};
		\node [style=none] (72) at (-1.5, -4) {};
		\node [style=none] (73) at (-1.5, -4) {(a)};
		\node [style=none] (74) at (-1.5, -14) {};
		\node [style=none] (75) at (-1.5, -14) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4) to (2);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (13) to (0);
		\draw (0) to (14);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (15) to (13);
		\draw (0) to (18);
		\draw (0) to (17);
		\draw (17) to (19);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (37) to (39);
		\draw (41) to (39);
		\draw (40) to (41);
		\draw (40) to (38);
		\draw (38) to (37);
		\draw (42) to (37);
		\draw (37) to (43);
		\draw (44) to (45);
		\draw (45) to (43);
		\draw (44) to (42);
		\draw (37) to (47);
		\draw (37) to (46);
		\draw (46) to (48);
		\draw (47) to (49);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}
}
